Synchronous Diffusion for Unsupervised Smooth Non-Rigid 3D Shape Matching

Most recent unsupervised non-rigid 3D shape matching methods are based on the functional map framework due to its efficiency and superior performance. Nevertheless, respective methods struggle to obtain spatially smooth pointwise correspondences due to the lack of proper regularisation. In this work, inspired by the success of message passing on graphs, we propose a synchronous diffusion process which we use as regularisation to achieve smoothness in non-rigid 3D shape matching problems. The intuition of synchronous diffusion is that diffusing the same input function on two different shapes results in consistent outputs. Using different challenging datasets, we demonstrate that our novel regularisation can substantially improve the state-of-the-art in shape matching, especially in the presence of topological noise.

==> figs/tikz/dt4d_inter_pck.tex <==
\newcommand{\pckLineWidth}{1pt}
\newcommand{\plotWidth}{0.6\columnwidth}
\newcommand{\plotHeight}{0.4\columnwidth}
\newcommand{\pckTitle}{\textbf{DT4D-H inter-class}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\normalsize},
    tick label style = {font=\normalsize},
    title style =  {font=\normalsize},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\normalsize,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.55, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\large Mean Geodesic Error},
		xmin=0,
        xmax=0.2,
        ylabel near ticks,
        xtick={0, 0.05, 0.1, 0.15, 0.2},
	ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1.0}
	]

\addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.03456135231465077 \\
0.010526315789473684 0.08081747504012339 \\
0.021052631578947368 0.26366498530545884 \\
0.031578947368421054 0.4222855743377035 \\
0.042105263157894736 0.5487909831794402 \\
0.05263157894736842 0.6365265648123059 \\
0.06315789473684211 0.6959819288409029 \\
0.07368421052631578 0.7381741251016112 \\
0.08421052631578947 0.7694500489818038 \\
0.09473684210526316 0.7939294870458762 \\
0.10526315789473684 0.8120624465889905 \\
0.11578947368421053 0.8260296600454384 \\
0.12631578947368421 0.8372674406486441 \\
0.1368421052631579 0.8469622944327491 \\
0.14736842105263157 0.8553124413781603 \\
0.15789473684210525 0.8624852533505638 \\
0.16842105263157894 0.8689187527356859 \\
0.17894736842105263 0.8752861787940055 \\
0.18947368421052632 0.8819866811180357 \\
0.2 0.8887820205515142 \\
    };
\addlegendentry{\textcolor{black}{AttnFMaps: {0.68}}}    

\addplot [color=cPLOT3, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.050371427975905124 \\
0.010526315789473684 0.12944817308293557 \\
0.021052631578947368 0.3864891510515455 \\
0.031578947368421054 0.5803202576234445 \\
0.042105263157894736 0.7183634866706964 \\
0.05263157894736842 0.8076292806970007 \\
0.06315789473684211 0.8629943514600746 \\
0.07368421052631578 0.897993205077433 \\
0.08421052631578947 0.9198287721199742 \\
0.09473684210526316 0.9337159472247119 \\
0.10526315789473684 0.942982262334035 \\
0.11578947368421053 0.9494709965191654 \\
0.12631578947368421 0.9543339516851825 \\
0.1368421052631579 0.95824395022615 \\
0.14736842105263157 0.9615212497655127 \\
0.15789473684210525 0.9646511870271172 \\
0.16842105263157894 0.9679835129332806 \\
0.17894736842105263 0.9716687162598745 \\
0.18947368421052632 0.9755318173291369 \\
0.2 0.9789688809221085 \\
    };
\addlegendentry{\textcolor{black}{URSSM: {0.81}}}  

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.0504584488400692 \\
0.010526315789473684 0.1416884131979907 \\
0.021052631578947368 0.41568605790274504 \\
0.031578947368421054 0.6125830085249182 \\
0.042105263157894736 0.7456655272317986 \\
0.05263157894736842 0.8269095608312317 \\
0.06315789473684211 0.8763701356900181 \\
0.07368421052631578 0.9067878358380057 \\
0.08421052631578947 0.9257863142755904 \\
0.09473684210526316 0.9382403026450175 \\
0.10526315789473684 0.9467947141338559 \\
0.11578947368421053 0.9528558475936386 \\
0.12631578947368421 0.9573865602267754 \\
0.1368421052631579 0.9611137628446964 \\
0.14736842105263157 0.9643077933176314 \\
0.15789473684210525 0.9673428934697876 \\
0.16842105263157894 0.970753902911812 \\
0.17894736842105263 0.974391062384059 \\
0.18947368421052632 0.9781210788502824 \\
0.2 0.9809179398461763 \\
    };
\addlegendentry{\textcolor{black}{Ours: \textbf{0.82}}}  

\end{axis}
\end{tikzpicture}

==> figs/tikz/faust_matching_conformal_pck.tex <==
\newcommand{\pckLineWidth}{1pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.7\columnwidth}
\newcommand{\pckTitle}{\textbf{FAUST}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\LARGE Conformal distortion},
		xmin=0,
        xmax=2.0,
        ylabel near ticks,
        xtick={0, 0.5, 1.0, 1.5, 2.0},
	ymin=0,
        ymax=1,
        ytick={0, 0.2, 0.40, 0.60, 0.80, 1.0}
	]

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.04998374479833547 \\
0.02531645569620253  0.12370633602752881 \\
0.05063291139240506  0.1844602772887324 \\
0.0759493670886076  0.2358764804737516 \\
0.10126582278481013  0.2797485195262484 \\
0.12658227848101267  0.31748259443021765 \\
0.1518987341772152  0.35052591829385404 \\
0.17721518987341772  0.3796257302336748 \\
0.20253164556962025  0.40574083706786174 \\
0.22784810126582278  0.4291498279449424 \\
0.25316455696202533  0.4503853733194622 \\
0.27848101265822783  0.4698788612355954 \\
0.3037974683544304  0.48764854753521125 \\
0.3291139240506329  0.5040347911331626 \\
0.35443037974683544  0.519238906450064 \\
0.37974683544303794  0.5332884022887324 \\
0.4050632911392405  0.5463935959507042 \\
0.43037974683544306  0.558543984074904 \\
0.45569620253164556  0.5699701404449424 \\
0.4810126582278481  0.5807403369078105 \\
0.5063291139240507  0.5908415693021767 \\
0.5316455696202531  0.6004268866037132 \\
0.5569620253164557  0.6094020086427657 \\
0.5822784810126582  0.6178764704705506 \\
0.6075949367088608  0.6258770306498079 \\
0.6329113924050633  0.6333859334987196 \\
0.6582278481012658  0.6406074943982074 \\
0.6835443037974683  0.6474024187740077 \\
0.7088607594936709  0.6538722391165173 \\
0.7341772151898734  0.6600887283930857 \\
0.7594936708860759  0.6659386003521127 \\
0.7848101265822784  0.6715256382042254 \\
0.810126582278481  0.6768856033930858 \\
0.8354430379746836  0.6819824843950064 \\
0.8607594936708861  0.6868380381722151 \\
0.8860759493670886  0.691350732234315 \\
0.9113924050632911  0.6957999059699104 \\
0.9367088607594937  0.7000217569622279 \\
0.9620253164556962  0.7040265384923176 \\
0.9873417721518987  0.7078605153649168 \\
1.0126582278481013  0.7115499459827145 \\
1.0379746835443038  0.715057568421895 \\
1.0632911392405062  0.7184191441261204 \\
1.0886075949367089  0.7216086647727272 \\
1.1139240506329113  0.7247071562900128 \\
1.139240506329114  0.7276591009122919 \\
1.1645569620253164  0.7304822543213828 \\
1.1898734177215189  0.7331926216389244 \\
1.2151898734177216  0.7357811999839948 \\
1.240506329113924  0.7382724971991037 \\
1.2658227848101267  0.7406312520006402 \\
1.2911392405063291  0.7429182338348271 \\
1.3164556962025316  0.7451014324583867 \\
1.3417721518987342  0.7471988536331626 \\
1.3670886075949367  0.7491987435979514 \\
1.3924050632911391  0.7511316121158771 \\
1.4177215189873418  0.7529601972631242 \\
1.4430379746835442  0.7547237616037132 \\
1.4683544303797469  0.7564785731434059 \\
1.4936708860759493  0.7580833366677336 \\
1.5189873417721518  0.7596483374679898 \\
1.5443037974683544  0.7611490677016646 \\
1.5696202531645569  0.7626147867317542 \\
1.5949367088607596  0.7639809739116518 \\
1.620253164556962  0.7653224031690141 \\
1.6455696202531644  0.7666193181818182 \\
1.6708860759493671  0.7678737195902688 \\
1.6962025316455696  0.7690801056338028 \\
1.7215189873417722  0.7702304737516005 \\
1.7468354430379747  0.7713513324263764 \\
1.7721518987341771  0.7724261763764405 \\
1.7974683544303798  0.7734767625640205 \\
1.8227848101265822  0.7744878361075545 \\
1.8481012658227849  0.7754453925256082 \\
1.8734177215189873  0.7763929457426376 \\
1.8987341772151898  0.7772889824743918 \\
1.9240506329113924  0.7781265004801536 \\
1.9493670886075949  0.778929257362356 \\
1.9746835443037973  0.7797355153649168 \\
2.0  0.7804972591229193 \\
    };
\addlegendentry{\textcolor{black}{Ours (AUC: \textbf{0.64})}}    


\addplot [color=cPLOT4, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.04663417293533931 \\
0.02531645569620253  0.10902788892445582 \\
0.05063291139240506  0.1614441621318822 \\
0.0759493670886076  0.20602917933738796 \\
0.10126582278481013  0.2445287491997439 \\
0.12658227848101267  0.2781372539212548 \\
0.1518987341772152  0.30771271806978234 \\
0.17721518987341772  0.3340976612516005 \\
0.20253164556962025  0.35796554897567223 \\
0.22784810126582278  0.3794841849391805 \\
0.25316455696202533  0.39912647047055055 \\
0.27848101265822783  0.41729878561139566 \\
0.3037974683544304  0.4341164172535211 \\
0.3291139240506329  0.4496301316421255 \\
0.35443037974683544  0.4641087648047375 \\
0.37974683544303794  0.4776158370678617 \\
0.4050632911392405  0.4902556318021767 \\
0.43037974683544306  0.5021746959026888 \\
0.45569620253164556  0.5134388004161332 \\
0.4810126582278481  0.5239676696542894 \\
0.5063291139240507  0.5338648367477593 \\
0.5316455696202531  0.5432763484314981 \\
0.5569620253164557  0.5522012043854033 \\
0.5822784810126582  0.5606729153329065 \\
0.6075949367088608  0.568730243677977 \\
0.6329113924050633  0.5763334266965429 \\
0.6582278481012658  0.5835899987996159 \\
0.6835443037974683  0.5903716689340589 \\
0.7088607594936709  0.5969577764884764 \\
0.7341772151898734  0.6031114956786171 \\
0.7594936708860759  0.6090001300416134 \\
0.7848101265822784  0.6146321822983355 \\
0.810126582278481  0.6199926476472472 \\
0.8354430379746836  0.6251117857714469 \\
0.8607594936708861  0.6299780929897567 \\
0.8860759493670886  0.634587568021767 \\
0.9113924050632911  0.6389889764724712 \\
0.9367088607594937  0.6431733154609475 \\
0.9620253164556962  0.6471993537932138 \\
0.9873417721518987  0.6510508362676056 \\
1.0126582278481013  0.6547340148847631 \\
1.0379746835443038  0.6582336347631242 \\
1.0632911392405062  0.6616059639084507 \\
1.0886075949367089  0.6648132402368758 \\
1.1139240506329113  0.667881972231114 \\
1.139240506329114  0.6708329165332907 \\
1.1645569620253164  0.6736695742637644 \\
1.1898734177215189  0.6763604353393086 \\
1.2151898734177216  0.678945762644046 \\
1.240506329113924  0.6814665693021768 \\
1.2658227848101267  0.683830575784251 \\
1.2911392405063291  0.6861113056177977 \\
1.3164556962025316  0.6882779989596671 \\
1.3417721518987342  0.6903654169334187 \\
1.3670886075949367  0.6923270446542894 \\
1.3924050632911391  0.6942326544494238 \\
1.4177215189873418  0.6960662411971831 \\
1.4430379746835442  0.6977917933738796 \\
1.4683544303797469  0.6995058418693982 \\
1.4936708860759493  0.7011226092349552 \\
1.5189873417721518  0.7026908610755441 \\
1.5443037974683544  0.704188340268886 \\
1.5696202531645569  0.7056190480953906 \\
1.5949367088607596  0.7069752320742637 \\
1.620253164556962  0.7083196622919334 \\
1.6455696202531644  0.7096175776248399 \\
1.6708860759493671  0.7108279649487836 \\
1.6962025316455696  0.7120348511523688 \\
1.7215189873417722  0.7131437059859155 \\
1.7468354430379747  0.7142213008162612 \\
1.7721518987341771  0.7152501300416133 \\
1.7974683544303798  0.7162486995838668 \\
1.8227848101265822  0.7172032550416133 \\
1.8481012658227849  0.7181298015364916 \\
1.8734177215189873  0.7190225872279129 \\
1.8987341772151898  0.7198828625160051 \\
1.9240506329113924  0.7207263824423815 \\
1.9493670886075949  0.7215071322823303 \\
1.9746835443037973  0.7222753781209987 \\
2.0  0.7230043613956466 \\
    };
\addlegendentry{\textcolor{black}{URSSM (AUC: {0.59})}}    



\end{axis}
\end{tikzpicture}

==> figs/tikz/faust_pck.tex <==
\newcommand{\pckLineWidth}{1pt}
\newcommand{\plotWidth}{0.6\columnwidth}
\newcommand{\plotHeight}{0.4\columnwidth}
\newcommand{\pckTitle}{\textbf{FAUST}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\normalsize},
    tick label style = {font=\normalsize},
    title style =  {font=\normalsize},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\normalsize,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.55, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\large Mean Geodesic Error},
		xmin=0,
        xmax=0.1,
        ylabel near ticks,
        xtick={0, 0.025, 0.05, 0.075, 0.1},
	ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1.0}
	]

\addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.25808947368421054 \\
0.005263157894736842 0.26970736842105264 \\
0.010526315789473684 0.34548736842105265 \\
0.015789473684210527 0.4920557894736842 \\
0.021052631578947368 0.6559094736842105 \\
0.02631578947368421 0.7761673684210526 \\
0.031578947368421054 0.8456231578947369 \\
0.03684210526315789 0.8862315789473684 \\
0.042105263157894736 0.9158031578947369 \\
0.04736842105263158 0.9377410526315789 \\
0.05263157894736842 0.9530284210526315 \\
0.05789473684210526 0.9637242105263157 \\
0.06315789473684211 0.9721652631578948 \\
0.06842105263157895 0.9783347368421053 \\
0.07368421052631578 0.98296 \\
0.07894736842105263 0.9864778947368421 \\
0.08421052631578947 0.9891210526315789 \\
0.08947368421052632 0.9914873684210527 \\
0.09473684210526316 0.9931968421052632 \\
0.1 0.9947884210526315 \\
    };
\addlegendentry{\textcolor{black}{AttnFMaps: {0.82}}}    

\addplot [color=cPLOT3, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.312412 \\
0.005263157894736842 0.3258105 \\
0.010526315789473684 0.4023205 \\
0.015789473684210527 0.5468495 \\
0.021052631578947368 0.705658 \\
0.02631578947368421 0.8208325 \\
0.031578947368421054 0.8832595 \\
0.03684210526315789 0.921061 \\
0.042105263157894736 0.9465335 \\
0.04736842105263158 0.9657115 \\
0.05263157894736842 0.978877 \\
0.05789473684210526 0.9863015 \\
0.06315789473684211 0.9904765 \\
0.06842105263157895 0.993006 \\
0.07368421052631578 0.994677 \\
0.07894736842105263 0.9958235 \\
0.08421052631578947 0.9966505 \\
0.08947368421052632 0.997221 \\
0.09473684210526316 0.997665 \\
0.1 0.9979685 \\
    };
\addlegendentry{\textcolor{black}{URSSM: {0.85}}}  

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.326904 \\
0.005263157894736842 0.340823 \\
0.010526315789473684 0.4186815 \\
0.015789473684210527 0.564155 \\
0.021052631578947368 0.723681 \\
0.02631578947368421 0.837487 \\
0.031578947368421054 0.8979065 \\
0.03684210526315789 0.9334475 \\
0.042105263157894736 0.956158 \\
0.04736842105263158 0.972439 \\
0.05263157894736842 0.9830935 \\
0.05789473684210526 0.989045 \\
0.06315789473684211 0.992461 \\
0.06842105263157895 0.994471 \\
0.07368421052631578 0.9957675 \\
0.07894736842105263 0.99664 \\
0.08421052631578947 0.997234 \\
0.08947368421052632 0.9976495 \\
0.09473684210526316 0.997993 \\
0.1 0.9982205 \\
    };
\addlegendentry{\textcolor{black}{Ours: \textbf{0.86}}}  

\end{axis}
\end{tikzpicture}

==> figs/tikz/scape_matching_conformal_pck.tex <==
\newcommand{\pckLineWidth}{1pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.7\columnwidth}
\newcommand{\pckTitle}{\textbf{SCAPE}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\LARGE Conformal distortion},
		xmin=0,
        xmax=2.0,
        ylabel near ticks,
        xtick={0, 0.5, 1.0, 1.5, 2.0},
	ymin=0,
        ymax=1,
        ytick={0, 0.2, 0.40, 0.60, 0.80, 1.0}
	]

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.04997574587679906 \\
0.02531645569620253  0.10739150655611454 \\
0.05063291139240506  0.1567286438694578 \\
0.0759493670886076  0.199536921276617 \\
0.10126582278481013  0.23702829481011772 \\
0.12658227848101267  0.2703544602582439 \\
0.1518987341772152  0.3001717792024644 \\
0.17721518987341772  0.3269570827040597 \\
0.20253164556962025  0.3511589470209936 \\
0.22784810126582278  0.3730849244371543 \\
0.25316455696202533  0.393481141794105 \\
0.27848101265822783  0.4121585669563826 \\
0.3037974683544304  0.4294207515277597 \\
0.3291139240506329  0.4454467259434104 \\
0.35443037974683544  0.4603502595441225 \\
0.37974683544303794  0.4742676254963344 \\
0.4050632911392405  0.48727433663722836 \\
0.43037974683544306  0.4994444055489433 \\
0.45569620253164556  0.5108873508496444 \\
0.4810126582278481  0.5217114409449607 \\
0.5063291139240507  0.5320009401598271 \\
0.5316455696202531  0.5415818189092145 \\
0.5569620253164557  0.5507011191902623 \\
0.5822784810126582  0.5593730934258824 \\
0.6075949367088608  0.5675379814568476 \\
0.6329113924050633  0.5753263054719302 \\
0.6582278481012658  0.5827473170438975 \\
0.6835443037974683  0.5898282708060371 \\
0.7088607594936709  0.5965074062590641 \\
0.7341772151898734  0.6029037436364182 \\
0.7594936708860759  0.6089370192932798 \\
0.7848101265822784  0.6147827630697219 \\
0.810126582278481  0.620353460088215 \\
0.8354430379746836  0.6256773651520758 \\
0.8607594936708861  0.6307202224378144 \\
0.8860759493670886  0.6355520438474541 \\
0.9113924050632911  0.6402078353320064 \\
0.9367088607594937  0.6445758278907414 \\
0.9620253164556962  0.6487785423521999 \\
0.9873417721518987  0.6528247302041347 \\
1.0126582278481013  0.6567466469299781 \\
1.0379746835443038  0.6604817819029235 \\
1.0632911392405062  0.6640316353780142 \\
1.0886075949367089  0.6674469659842173 \\
1.1139240506329113  0.6707055199383896 \\
1.139240506329114  0.6738238000460078 \\
1.1645569620253164  0.6767898042667253 \\
1.1898734177215189  0.6796855465429122 \\
1.2151898734177216  0.6824015082564036 \\
1.240506329113924  0.685072212276087 \\
1.2658227848101267  0.6876516507806327 \\
1.2911392405063291  0.6901628276807057 \\
1.3164556962025316  0.6925154776311973 \\
1.3417721518987342  0.6947806127041597 \\
1.3670886075949367  0.6969982397007491 \\
1.3924050632911391  0.6991160997369553 \\
1.4177215189873418  0.7011081883920266 \\
1.4430379746835442  0.7030522688857106 \\
1.4683544303797469  0.7049313383275156 \\
1.4936708860759493  0.7067338947621096 \\
1.5189873417721518  0.7084791914625487 \\
1.5443037974683544  0.7101937329345989 \\
1.5696202531645569  0.7118040066811357 \\
1.5949367088607596  0.7133520198433734 \\
1.620253164556962  0.7148532750567597 \\
1.6455696202531644  0.7163340267845534 \\
1.6708860759493671  0.7177445165678166 \\
1.6962025316455696  0.7191137493373874 \\
1.7215189873417722  0.7204189712251082 \\
1.7468354430379747  0.7216611824010082 \\
1.7721518987341771  0.7228843903463589 \\
1.7974683544303798  0.7240363361771501 \\
1.8227848101265822  0.7251660282247983 \\
1.8481012658227849  0.726282217977056 \\
1.8734177215189873  0.7273534000780133 \\
1.8987341772151898  0.7283833251652782 \\
1.9240506329113924  0.7294079993598912 \\
1.9493670886075949  0.7303801646279867 \\
1.9746835443037973  0.7313325765380114 \\
2.0  0.7322232279487513 \\
    };
\addlegendentry{\textcolor{black}{Ours (AUC: \textbf{0.59})}}    


\addplot [color=cPLOT4, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.04974045587749917 \\
0.02531645569620253  0.10436299170859047 \\
0.05063291139240506  0.15130922256783652 \\
0.0759493670886076  0.19219742356200553 \\
0.10126582278481013  0.22826255463428782 \\
0.12658227848101267  0.2602272386305672 \\
0.1518987341772152  0.288897612594141 \\
0.17721518987341772  0.31481126791554565 \\
0.20253164556962025  0.3384250322554834 \\
0.22784810126582278  0.3598019163257754 \\
0.25316455696202533  0.37952226878569356 \\
0.27848101265822783  0.3976158446935979 \\
0.3037974683544304  0.4144287028794895 \\
0.3291139240506329  0.4299798465739176 \\
0.35443037974683544  0.44451381734894935 \\
0.37974683544303794  0.4580858745986818 \\
0.4050632911392405  0.47070476981086784 \\
0.43037974683544306  0.4826287968954722 \\
0.45569620253164556  0.4938242001140194 \\
0.4810126582278481  0.5044307532280488 \\
0.5063291139240507  0.5144332036446195 \\
0.5316455696202531  0.5238590560395268 \\
0.5569620253164557  0.5327243131332327 \\
0.5822784810126582  0.5411392436714242 \\
0.6075949367088608  0.5490480881749897 \\
0.6329113924050633  0.5566378784393347 \\
0.6582278481012658  0.5638053469089745 \\
0.6835443037974683  0.5705834991948632 \\
0.7088607594936709  0.5771083584209316 \\
0.7341772151898734  0.5832396507406259 \\
0.7594936708860759  0.5891026474500665 \\
0.7848101265822784  0.5947020993568907 \\
0.810126582278481  0.5999932488523049 \\
0.8354430379746836  0.6050673614514468 \\
0.8607594936708861  0.6098594261024374 \\
0.8860759493670886  0.614467959553124 \\
0.9113924050632911  0.6189097146514908 \\
0.9367088607594937  0.6230731724393147 \\
0.9620253164556962  0.6271176099936989 \\
0.9873417721518987  0.630990518388126 \\
1.0126582278481013  0.6346901473250453 \\
1.0379746835443038  0.6382087454867328 \\
1.0632911392405062  0.6415923206945181 \\
1.0886075949367089  0.644811868017563 \\
1.1139240506329113  0.6479449006331076 \\
1.139240506329114  0.6508706480101617 \\
1.1645569620253164  0.653704879829571 \\
1.1898734177215189  0.6564220917555984 \\
1.2151898734177216  0.659074292629747 \\
1.240506329113924  0.6616087234829922 \\
1.2658227848101267  0.6640351359731155 \\
1.2911392405063291  0.6663375273796546 \\
1.3164556962025316  0.66855190382365 \\
1.3417721518987342  0.6706760149225368 \\
1.3670886075949367  0.6727368652670954 \\
1.3924050632911391  0.6747102007341248 \\
1.4177215189873418  0.6765437624396148 \\
1.4430379746835442  0.6783373173439484 \\
1.4683544303797469  0.6800473580508687 \\
1.4936708860759493  0.6817316443795445 \\
1.5189873417721518  0.6833424182110959 \\
1.5443037974683544  0.6848794295030155 \\
1.5696202531645569  0.6863759339087645 \\
1.5949367088607596  0.6878131782403009 \\
1.620253164556962  0.6892071652180871 \\
1.6455696202531644  0.6905656461598472 \\
1.6708860759493671  0.6918388626066432 \\
1.6962025316455696  0.6931083284158307 \\
1.7215189873417722  0.6943175339807768 \\
1.7468354430379747  0.6954739805766981 \\
1.7721518987341771  0.6965964213916366 \\
1.7974683544303798  0.6976873568506646 \\
1.8227848101265822  0.6987242831281317 \\
1.8481012658227849  0.6997409559625136 \\
1.8734177215189873  0.7007021193602913 \\
1.8987341772151898  0.7016487802926498 \\
1.9240506329113924  0.7025856895672264 \\
1.9493670886075949  0.7034885930608203 \\
1.9746835443037973  0.7043327365652161 \\
2.0  0.7051258713981376 \\
    };
\addlegendentry{\textcolor{black}{URSSM (AUC: {0.57})}}    



\end{axis}
\end{tikzpicture}

==> figs/tikz/scape_pck.tex <==
\newcommand{\pckLineWidth}{1pt}
\newcommand{\plotWidth}{0.6\columnwidth}
\newcommand{\plotHeight}{0.4\columnwidth}
\newcommand{\pckTitle}{\textbf{SCAPE}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\normalsize},
    tick label style = {font=\normalsize},
    title style =  {font=\normalsize},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\normalsize,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.55, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\large Mean Geodesic Error},
		xmin=0,
        xmax=0.1,
        ylabel near ticks,
        xtick={0, 0.025, 0.05, 0.075, 0.1},
	ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1.0}
	]


\addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.18994526315789473 \\
0.005263157894736842 0.19249263157894736 \\
0.010526315789473684 0.22945157894736842 \\
0.015789473684210527 0.34391894736842105 \\
0.021052631578947368 0.5259463157894737 \\
0.02631578947368421 0.6822547368421052 \\
0.031578947368421054 0.77422 \\
0.03684210526315789 0.8329821052631579 \\
0.042105263157894736 0.8792747368421052 \\
0.04736842105263158 0.9162526315789473 \\
0.05263157894736842 0.9429273684210526 \\
0.05789473684210526 0.9598747368421052 \\
0.06315789473684211 0.9704663157894737 \\
0.06842105263157895 0.9777010526315789 \\
0.07368421052631578 0.98298 \\
0.07894736842105263 0.9869557894736842 \\
0.08421052631578947 0.9898021052631579 \\
0.08947368421052632 0.9920073684210526 \\
0.09473684210526316 0.9938705263157894 \\
0.1 0.995238947368421 \\
    };
\addlegendentry{\textcolor{black}{AttnFMaps: {0.78}}}  


\addplot [color=cPLOT3, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.2509255 \\
0.005263157894736842 0.2536675 \\
0.010526315789473684 0.290562 \\
0.015789473684210527 0.404467 \\
0.021052631578947368 0.588076 \\
0.02631578947368421 0.738729 \\
0.031578947368421054 0.8219865 \\
0.03684210526315789 0.87358 \\
0.042105263157894736 0.911547 \\
0.04736842105263158 0.942448 \\
0.05263157894736842 0.964943 \\
0.05789473684210526 0.978441 \\
0.06315789473684211 0.985795 \\
0.06842105263157895 0.9904385 \\
0.07368421052631578 0.993671 \\
0.07894736842105263 0.995846 \\
0.08421052631578947 0.997343 \\
0.08947368421052632 0.9983675 \\
0.09473684210526316 0.999008 \\
0.1 0.9994695 \\
    };
\addlegendentry{\textcolor{black}{URSSM: {0.81}}}  

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.2625435 \\
0.005263157894736842 0.265402 \\
0.010526315789473684 0.3032245 \\
0.015789473684210527 0.41885 \\
0.021052631578947368 0.6047195 \\
0.02631578947368421 0.757951 \\
0.031578947368421054 0.8409745 \\
0.03684210526315789 0.8907065 \\
0.042105263157894736 0.926048 \\
0.04736842105263158 0.953287 \\
0.05263157894736842 0.9724355 \\
0.05789473684210526 0.9834915 \\
0.06315789473684211 0.9892725 \\
0.06842105263157895 0.9929285 \\
0.07368421052631578 0.995286 \\
0.07894736842105263 0.996897 \\
0.08421052631578947 0.9979965 \\
0.08947368421052632 0.9987425 \\
0.09473684210526316 0.9992315 \\
0.1 0.9995965 \\
    };
\addlegendentry{\textcolor{black}{Ours: \textbf{0.82}}} 

\end{axis}
\end{tikzpicture}

==> figs/tikz/shrec16_cuts_pck.tex <==
\newcommand{\pckLineWidth}{1pt}
\newcommand{\plotWidth}{0.6\columnwidth}
\newcommand{\plotHeight}{0.4\columnwidth}
\newcommand{\pckTitle}{\textbf{CUTS}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\normalsize},
    tick label style = {font=\normalsize},
    title style =  {font=\normalsize},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\normalsize,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.55, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\large Mean Geodesic Error},
		xmin=0,
        xmax=0.2,
        ylabel near ticks,
        xtick={0, 0.05, 0.1, 0.15, 0.2},
	ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1.0}
	]

\addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.09820953899901268 \\
0.010526315789473684 0.2295535239614187 \\
0.021052631578947368 0.4490357047922837 \\
0.031578947368421054 0.6150508847877268 \\
0.042105263157894736 0.7275171831092884 \\
0.05263157894736842 0.8033685064935064 \\
0.06315789473684211 0.8551836504139135 \\
0.07368421052631578 0.8906309333940913 \\
0.08421052631578947 0.9150563435102909 \\
0.09473684210526316 0.931423017771702 \\
0.10526315789473684 0.9422823156375788 \\
0.11578947368421053 0.949004851143009 \\
0.12631578947368421 0.9532175609478241 \\
0.1368421052631579 0.9562068048910154 \\
0.14736842105263157 0.9580342902711324 \\
0.15789473684210525 0.9593598105111263 \\
0.16842105263157894 0.9602723665223665 \\
0.17894736842105263 0.9610579479000532 \\
0.18947368421052632 0.9617877553732816 \\
0.2 0.9624594155844156 \\
    };
\addlegendentry{\textcolor{black}{DPFM: {0.82}}}    

\addplot [color=cPLOT3, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.30081240031897927 \\
0.010526315789473684 0.523318238778765 \\
0.021052631578947368 0.7392498765854029 \\
0.031578947368421054 0.8435755582137161 \\
0.042105263157894736 0.8925260594668489 \\
0.05263157894736842 0.919430441634389 \\
0.06315789473684211 0.9356464076858814 \\
0.07368421052631578 0.9457165641376167 \\
0.08421052631578947 0.9525720076706918 \\
0.09473684210526316 0.9573353364471785 \\
0.10526315789473684 0.9603566207184628 \\
0.11578947368421053 0.9624736557302347 \\
0.12631578947368421 0.9640732987772461 \\
0.1368421052631579 0.9652884578871421 \\
0.14736842105263157 0.9662745879851143 \\
0.15789473684210525 0.9669972753854332 \\
0.16842105263157894 0.9678516841345789 \\
0.17894736842105263 0.9686693058403585 \\
0.18947368421052632 0.9694786207944103 \\
0.2 0.9702392819169134 \\
    };
\addlegendentry{\textcolor{black}{URSSM: {0.90}}}  

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.3041101807549176 \\
0.010526315789473684 0.5575456159337738 \\
0.021052631578947368 0.7727023524720893 \\
0.031578947368421054 0.8687687495253285 \\
0.042105263157894736 0.9117099092428039 \\
0.05263157894736842 0.9341405122655123 \\
0.06315789473684211 0.9469127363864206 \\
0.07368421052631578 0.9549596054530265 \\
0.08421052631578947 0.9604610484544696 \\
0.09473684210526316 0.9639166571732362 \\
0.10526315789473684 0.9661915204678363 \\
0.11578947368421053 0.9677033492822966 \\
0.12631578947368421 0.9688461209842789 \\
0.1368421052631579 0.9698013974329763 \\
0.14736842105263157 0.9706534328244855 \\
0.15789473684210525 0.9714224006987164 \\
0.16842105263157894 0.972078634085213 \\
0.17894736842105263 0.9726161995898838 \\
0.18947368421052632 0.9731478317004633 \\
0.2 0.9737257442849548 \\
    };
\addlegendentry{\textcolor{black}{Ours: \textbf{0.91}}}  

\end{axis}
\end{tikzpicture}

==> figs/tikz/shrec16_holes_pck.tex <==
\newcommand{\pckLineWidth}{1pt}
\newcommand{\plotWidth}{0.6\columnwidth}
\newcommand{\plotHeight}{0.4\columnwidth}
\newcommand{\pckTitle}{\textbf{HOLES}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\normalsize},
    tick label style = {font=\normalsize},
    title style =  {font=\normalsize},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\normalsize,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.55, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\large Mean Geodesic Error},
		xmin=0,
        xmax=0.2,
        ylabel near ticks,
        xtick={0, 0.05, 0.1, 0.15, 0.2},
	ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1.0}
	]

\addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.025942907493282673 \\
0.010526315789473684 0.07528458314250837 \\
0.021052631578947368 0.19621478735278905 \\
0.031578947368421054 0.32684963805656314 \\
0.042105263157894736 0.4429562515998823 \\
0.05263157894736842 0.5427140272454511 \\
0.06315789473684211 0.6240629260910979 \\
0.07368421052631578 0.6905988740311462 \\
0.08421052631578947 0.7444385044431017 \\
0.09473684210526316 0.7867607237823916 \\
0.10526315789473684 0.8196455966886137 \\
0.11578947368421053 0.845340359174661 \\
0.12631578947368421 0.8644849641539301 \\
0.1368421052631579 0.879182984740388 \\
0.14736842105263157 0.8888336488112548 \\
0.15789473684210525 0.8954491076357266 \\
0.16842105263157894 0.8999575106092874 \\
0.17894736842105263 0.9036222205582479 \\
0.18947368421052632 0.9066243398036781 \\
0.2 0.9091440999824122 \\
    };
\addlegendentry{\textcolor{black}{DPFM: {0.67}}}    

\addplot [color=cPLOT3, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.13387466674560872 \\
0.010526315789473684 0.30691445179108456 \\
0.021052631578947368 0.53647557469513 \\
0.031578947368421054 0.6711887103599234 \\
0.042105263157894736 0.7441372476974756 \\
0.05263157894736842 0.7889208913716934 \\
0.06315789473684211 0.8188245414541472 \\
0.07368421052631578 0.8400239612301723 \\
0.08421052631578947 0.8551817030931929 \\
0.09473684210526316 0.8658946019318742 \\
0.10526315789473684 0.874153912593751 \\
0.11578947368421053 0.8804071667760827 \\
0.12631578947368421 0.8854623594497972 \\
0.1368421052631579 0.8897705050490979 \\
0.14736842105263157 0.8934534993670126 \\
0.15789473684210525 0.8964469117700836 \\
0.16842105263157894 0.8988787328409904 \\
0.17894736842105263 0.9011242274854117 \\
0.18947368421052632 0.9031198357541257 \\
0.2 0.9050370824416075 \\
    };
\addlegendentry{\textcolor{black}{URSSM: {0.79}}}  

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.13632564286970558 \\
0.010526315789473684 0.3398802983312466 \\
0.021052631578947368 0.572899779020341 \\
0.031578947368421054 0.6989487358535579 \\
0.042105263157894736 0.7650745915184908 \\
0.05263157894736842 0.8058304499173721 \\
0.06315789473684211 0.8332709342964262 \\
0.07368421052631578 0.8518443704169358 \\
0.08421052631578947 0.8643787406771486 \\
0.09473684210526316 0.8734286326252348 \\
0.10526315789473684 0.8802870123515266 \\
0.11578947368421053 0.885635625612744 \\
0.12631578947368421 0.89017276116609 \\
0.1368421052631579 0.8937782645870084 \\
0.14736842105263157 0.8968065043595159 \\
0.15789473684210525 0.8993506436968556 \\
0.16842105263157894 0.901604845183636 \\
0.17894736842105263 0.9036814270862901 \\
0.18947368421052632 0.9056570096175781 \\
0.2 0.9075185325139614 \\
    };
\addlegendentry{\textcolor{black}{Ours: \textbf{0.80}}}  

\end{axis}
\end{tikzpicture}

==> figs/tikz/shrec19_matching_conformal_pck.tex <==
\newcommand{\pckLineWidth}{1pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.7\columnwidth}
\newcommand{\pckTitle}{\textbf{SHREC'19}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\Large},
    tick label style = {font=\large},
    title style =  {font=\Large},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\LARGE Conformal distortion},
		xmin=0,
        xmax=2.0,
        ylabel near ticks,
        xtick={0, 0.5, 1.0, 1.5, 2.0},
	ymin=0,
        ymax=1,
        ytick={0, 0.2, 0.40, 0.60, 0.80, 1.0}
	]

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.0 \\
0.02531645569620253  0.0391 \\
0.05063291139240506  0.0745 \\
0.0759493670886076  0.106 \\
0.10126582278481013  0.136 \\
0.12658227848101267  0.164 \\
0.1518987341772152  0.192 \\
0.17721518987341772  0.213 \\
0.20253164556962025  0.237 \\
0.22784810126582278  0.257 \\
0.25316455696202533  0.278 \\
0.27848101265822783  0.294 \\
0.3037974683544304  0.312 \\
0.3291139240506329  0.328 \\
0.35443037974683544  0.341 \\
0.37974683544303794  0.354 \\
0.4050632911392405  0.367 \\
0.43037974683544306  0.377 \\
0.45569620253164556  0.388 \\
0.4810126582278481  0.400 \\
0.5063291139240507  0.411 \\
0.5316455696202531  0.419 \\
0.5569620253164557  0.427 \\
0.5822784810126582  0.435 \\
0.6075949367088608  0.443 \\
0.6329113924050633  0.450 \\
0.6582278481012658  0.457\\
0.6835443037974683  0.463 \\
0.7088607594936709  0.469 \\
0.7341772151898734  0.475 \\
0.7594936708860759  0.480 \\
0.7848101265822784  0.487 \\
0.810126582278481  0.490\\
0.8354430379746836  0.495 \\
0.8607594936708861  0.499 \\
0.8860759493670886  0.503 \\
0.9113924050632911  0.507 \\
0.9367088607594937  0.511 \\
0.9620253164556962  0.514 \\
0.9873417721518987  0.519 \\
1.0126582278481013  0.521 \\
1.0379746835443038  0.524 \\
1.0632911392405062  0.527 \\
1.0886075949367089  0.529 \\
1.1139240506329113  0.532 \\
1.139240506329114  0.535 \\
1.1645569620253164  0.537 \\
1.1898734177215189  0.539 \\
1.2151898734177216  0.542 \\
1.240506329113924  0.544 \\
1.2658227848101267  0.546 \\
1.2911392405063291  0.548 \\
1.3164556962025316  0.550 \\
1.3417721518987342  0.552 \\
1.3670886075949367  0.553 \\
1.3924050632911391  0.555 \\
1.4177215189873418  0.556 \\
1.4430379746835442  0.558 \\
1.4683544303797469  0.559 \\
1.4936708860759493  0.561 \\
1.5189873417721518  0.562 \\
1.5443037974683544  0.563 \\
1.5696202531645569  0.565 \\
1.5949367088607596  0.566 \\
1.620253164556962  0.567 \\
1.6455696202531644  0.568 \\
1.6708860759493671  0.569 \\
1.6962025316455696  0.570 \\
1.7215189873417722  0.572 \\
1.7468354430379747  0.573 \\
1.7721518987341771  0.574 \\
1.7974683544303798  0.575 \\
1.8227848101265822  0.576 \\
1.8481012658227849  0.577 \\
1.8734177215189873  0.577 \\
1.8987341772151898  0.578 \\
1.9240506329113924  0.579 \\
1.9493670886075949  0.580 \\
1.9746835443037973  0.580 \\
2.0  0.581 \\
    };
\addlegendentry{\textcolor{black}{Ours (AUC: \textbf{0.46})}}    


\addplot [color=cPLOT4, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.0 \\
0.02531645569620253  0.03350019726009275 \\
0.05063291139240506  0.06455956664201899 \\
0.0759493670886076  0.09345876082863414 \\
0.10126582278481013  0.12019990597662646 \\
0.12658227848101267  0.14527981403216167 \\
0.1518987341772152  0.16864722099508858 \\
0.17721518987341772  0.19046725836819836 \\
0.20253164556962025  0.21068181120201088 \\
0.22784810126582278  0.22964878253905632 \\
0.25316455696202533  0.24745345488649867 \\
0.27848101265822783  0.2641237045209178 \\
0.3037974683544304  0.279582517322271 \\
0.3291139240506329  0.2943085147850574 \\
0.35443037974683544  0.30820649233756753 \\
0.37974683544303794  0.32119896338049464 \\
0.4050632911392405  0.3334012128542709 \\
0.43037974683544306  0.3449093902891337 \\
0.45569620253164556  0.35577688584192263 \\
0.4810126582278481  0.36602472483988857 \\
0.5063291139240507  0.37569590289606164 \\
0.5316455696202531  0.38480081455425125 \\
0.5569620253164557  0.39341104042296343 \\
0.5822784810126582  0.4016012322259207 \\
0.6075949367088608  0.40931469245143504 \\
0.6329113924050633  0.4166442632748955 \\
0.6582278481012658  0.4234954488434889 \\
0.6835443037974683  0.4300213324387726 \\
0.7088607594936709  0.43626892574752124 \\
0.7341772151898734  0.44216475824417256 \\
0.7594936708860759  0.447762220085566 \\
0.7848101265822784  0.45309792841466673 \\
0.810126582278481  0.4581806240978599 \\
0.8354430379746836  0.4629897542871587 \\
0.8607594936708861  0.4675770554619784 \\
0.8860759493670886  0.4720337161202838 \\
0.9113924050632911  0.4761650748052795 \\
0.9367088607594937  0.48009846467863143 \\
0.9620253164556962  0.4839416110125467 \\
0.9873417721518987  0.48757946510622513 \\
1.0126582278481013  0.49103635964176623 \\
1.0379746835443038  0.49433190250862863 \\
1.0632911392405062  0.49752798849040514 \\
1.0886075949367089  0.5005509108219013 \\
1.1139240506329113  0.5035046149412118 \\
1.139240506329114  0.5062820842950255 \\
1.1645569620253164  0.5090099433261123 \\
1.1898734177215189  0.5115946411401869 \\
1.2151898734177216  0.5140782283917514 \\
1.240506329113924  0.516455507808901 \\
1.2658227848101267  0.5187248257142114 \\
1.2911392405063291  0.5209433520986347 \\
1.3164556962025316  0.5230262769342711 \\
1.3417721518987342  0.5250810892536953 \\
1.3670886075949367  0.5270397520428822 \\
1.3924050632911391  0.5288963593110307 \\
1.4177215189873418  0.5307109159246773 \\
1.4430379746835442  0.5324638139943634 \\
1.4683544303797469  0.5341470213725995 \\
1.4936708860759493  0.5357388040132389 \\
1.5189873417721518  0.5372821575293114 \\
1.5443037974683544  0.5388089742711417 \\
1.5696202531645569  0.5402828733353965 \\
1.5949367088607596  0.5417324397175519 \\
1.620253164556962  0.5430936524773269 \\
1.6455696202531644  0.544427461439786 \\
1.6708860759493671  0.5457265431763364 \\
1.6962025316455696  0.5469457759172595 \\
1.7215189873417722  0.5481437470912995 \\
1.7468354430379747  0.5492741537305782 \\
1.7721518987341771  0.5503662895494674 \\
1.7974683544303798  0.5514700011103263 \\
1.8227848101265822  0.552522448671034 \\
1.8481012658227849  0.5535555245819149 \\
1.8734177215189873  0.5545959239213889 \\
1.8987341772151898  0.5556015960349541 \\
1.9240506329113924  0.5565444284063983 \\
1.9493670886075949  0.5574447376440766 \\
1.9746835443037973  0.5583157531673829 \\
2.0  0.5592049591423557 \\
    };
\addlegendentry{\textcolor{black}{URSSM (AUC: {0.43})}}    



\end{axis}
\end{tikzpicture}

==> figs/tikz/shrec19_pck.tex <==
\newcommand{\pckLineWidth}{1pt}
\newcommand{\plotWidth}{0.6\columnwidth}
\newcommand{\plotHeight}{0.4\columnwidth}
\newcommand{\pckTitle}{\textbf{SHREC'19}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\normalsize},
    tick label style = {font=\normalsize},
    title style =  {font=\normalsize},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\normalsize,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.55, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\large Mean Geodesic Error},
		xmin=0,
        xmax=0.1,
        ylabel near ticks,
        xtick={0, 0.025, 0.05, 0.075, 0.1},
	ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1.0}
	]

\addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.08273666372582543 \\
0.005263157894736842 0.0867563906621049 \\
0.010526315789473684 0.12378170771564648 \\
0.015789473684210527 0.21680501844795372 \\
0.021052631578947368 0.3444028927298248 \\
0.02631578947368421 0.4566912324517737 \\
0.031578947368421054 0.545454416646043 \\
0.03684210526315789 0.6172611637040998 \\
0.042105263157894736 0.676746132352969 \\
0.04736842105263158 0.7270293221392448 \\
0.05263157894736842 0.7686236485197241 \\
0.05789473684210526 0.8019310369582507 \\
0.06315789473684211 0.8293578449616211 \\
0.06842105263157895 0.8517268153712166 \\
0.07368421052631578 0.8700538608459422 \\
0.07894736842105263 0.884449026783066 \\
0.08421052631578947 0.8961166726805925 \\
0.08947368421052632 0.9051814851689032 \\
0.09473684210526316 0.9122352534444682 \\
0.1 0.9177559429237504 \\
    };
\addlegendentry{\textcolor{black}{AttnFMaps: {0.63}}} 

\addplot [color=cPLOT3, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.08590200386528554 \\
0.002564102564102564  0.0861934116340183 \\
0.005128205128205128  0.09229833354429304 \\
0.007692307692307693  0.11138294475815516 \\
0.010256410256410256  0.1440328946001243 \\
0.01282051282051282  0.1936572288963155 \\
0.015384615384615385  0.2588485000765123 \\
0.017948717948717947  0.33116013352804596 \\
0.020512820512820513  0.4011296419793436 \\
0.023076923076923078  0.46355655388823924 \\
0.02564102564102564  0.5173862281727553 \\
0.028205128205128206  0.565500626266939 \\
0.03076923076923077  0.6088330087072831 \\
0.03333333333333333  0.6476521129660872 \\
0.035897435897435895  0.6827443149508716 \\
0.038461538461538464  0.7140850551738339 \\
0.041025641025641026  0.7424829075410851 \\
0.04358974358974359  0.7681164006370353 \\
0.046153846153846156  0.7912415198922406 \\
0.04871794871794872  0.8119886195111906 \\
0.05128205128205128  0.8302264006937111 \\
0.05384615384615385  0.846344036861902 \\
0.05641025641025641  0.8603835625237329 \\
0.05897435897435897  0.8729655770440579 \\
0.06153846153846154  0.8839724782601304 \\
0.0641025641025641  0.8936678083679842 \\
0.06666666666666667  0.9025597598459931 \\
0.06923076923076923  0.9104287141974621 \\
0.07179487179487179  0.9173521282685372 \\
0.07435897435897436  0.9234967231975697 \\
0.07692307692307693  0.9289172855342728 \\
0.07948717948717948  0.9336752139981523 \\
0.08205128205128205  0.9379164486224961 \\
0.08461538461538462  0.9415625879654731 \\
0.08717948717948718  0.9449702168980612 \\
0.08974358974358974  0.9478809885004922 \\
0.09230769230769231  0.9504110880419854 \\
0.09487179487179487  0.9526833129615531 \\
0.09743589743589744  0.954680188239028 \\
0.1  0.9563913233218785 \\
    };
\addlegendentry{\textcolor{black}{URSSM: {0.69}}}       

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.08756827065311235 \\
0.005263157894736842 0.09550004061761444 \\
0.010526315789473684 0.15369374696548635 \\
0.015789473684210527 0.2789291874399001 \\
0.021052631578947368 0.4282664591075082 \\
0.02631578947368421 0.5474716007307392 \\
0.031578947368421054 0.6412321683949619 \\
0.03684210526315789 0.7166038195671107 \\
0.042105263157894736 0.7773625754968101 \\
0.04736842105263158 0.8258307246749174 \\
0.05263157894736842 0.863695314994323 \\
0.05789473684210526 0.8924530583174484 \\
0.06315789473684211 0.9145414838086854 \\
0.06842105263157895 0.9318785930058358 \\
0.07368421052631578 0.9454902168224935 \\
0.07894736842105263 0.9558982443744604 \\
0.08421052631578947 0.9642073803150037 \\
0.08947368421052632 0.9707128107955951 \\
0.09473684210526316 0.9756757165230566 \\
0.1 0.9794885770043849 \\
    };
\addlegendentry{\textcolor{black}{Ours: \textbf{0.71}}}  
\end{axis}
\end{tikzpicture}

==> figs/tikz/smal_matching_conformal_pck.tex <==
\newcommand{\pckLineWidth}{1pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.7\columnwidth}
\newcommand{\pckTitle}{\textbf{SMAL}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\LARGE Conformal distortion},
		xmin=0,
        xmax=2.0,
        ylabel near ticks,
        xtick={0, 0.5, 1.0, 1.5, 2.0},
	ymin=0,
        ymax=1,
        ytick={0, 0.2, 0.40, 0.60, 0.80, 1.0}
	]

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.04898765114484178 \\
0.02531645569620253  0.07067114741445846 \\
0.05063291139240506  0.08876479289940828 \\
0.0759493670886076  0.10433431952662722 \\
0.10126582278481013  0.11849980704913815 \\
0.12658227848101267  0.131470928736815 \\
0.1518987341772152  0.14345864419861076 \\
0.17721518987341772  0.15464400565989195 \\
0.20253164556962025  0.1651958451247749 \\
0.22784810126582278  0.17499131721121688 \\
0.25316455696202533  0.18434171597633137 \\
0.27848101265822783  0.19324350398765114 \\
0.3037974683544304  0.2015574350398765 \\
0.3291139240506329  0.2095960895291999 \\
0.35443037974683544  0.217362361718549 \\
0.37974683544303794  0.2248694365834834 \\
0.4050632911392405  0.23206682531515307 \\
0.43037974683544306  0.23901016207872394 \\
0.45569620253164556  0.24575701054798044 \\
0.4810126582278481  0.25225559557499355 \\
0.5063291139240507  0.25850623874453305 \\
0.5316455696202531  0.2645790455364034 \\
0.5569620253164557  0.2704357473630049 \\
0.5822784810126582  0.27614870079753023 \\
0.6075949367088608  0.2816513377926421 \\
0.6329113924050633  0.2871266400823257 \\
0.6582278481012658  0.29236204013377926 \\
0.6835443037974683  0.297468484692565 \\
0.7088607594936709  0.30244565217391306 \\
0.7341772151898734  0.3073527141754567 \\
0.7594936708860759  0.3120735785953177 \\
0.7848101265822784  0.3167233727810651 \\
0.810126582278481  0.32131496012348854 \\
0.8354430379746836  0.3258284023668639 \\
0.8607594936708861  0.3302302546951376 \\
0.8860759493670886  0.33449253923334193 \\
0.9113924050632911  0.33869597375868277 \\
0.9367088607594937  0.34279328531000774 \\
0.9620253164556962  0.3467561744275791 \\
0.9873417721518987  0.35067983020324156 \\
1.0126582278481013  0.3544983277591973 \\
1.0379746835443038  0.35830203241574476 \\
1.0632911392405062  0.36199800617442757 \\
1.0886075949367089  0.3656579624388989 \\
1.1139240506329113  0.3692725752508361 \\
1.139240506329114  0.3727096732698739 \\
1.1645569620253164  0.37609981991252894 \\
1.1898734177215189  0.3794607023411371 \\
1.2151898734177216  0.38274601234885514 \\
1.240506329113924  0.3860065603293028 \\
1.2658227848101267  0.38920504244918963 \\
1.2911392405063291  0.39234145870851556 \\
1.3164556962025316  0.39541420118343196 \\
1.3417721518987342  0.39847279392847956 \\
1.3670886075949367  0.4014892590686905 \\
1.3924050632911391  0.4043738744533059 \\
1.4177215189873418  0.4073080138924621 \\
1.4430379746835442  0.41020774376125546 \\
1.4683544303797469  0.4131097247234371 \\
1.4936708860759493  0.4159226267043993 \\
1.5189873417721518  0.418717198353486 \\
1.5443037974683544  0.4214288011319784 \\
1.5696202531645569  0.4240474659120144 \\
1.5949367088607596  0.42658895034731154 \\
1.620253164556962  0.4290487522510934 \\
1.6455696202531644  0.43156836892204786 \\
1.6708860759493671  0.4340281708258297 \\
1.6962025316455696  0.4364574221764857 \\
1.7215189873417722  0.4388593388217134 \\
1.7468354430379747  0.44122620272703883 \\
1.7721518987341771  0.4436033573449961 \\
1.7974683544303798  0.4459059042963725 \\
1.8227848101265822  0.44817822227939286 \\
1.8481012658227849  0.4504299588371495 \\
1.8734177215189873  0.45263474401852327 \\
1.8987341772151898  0.4547813223565732 \\
1.9240506329113924  0.4569031386673527 \\
1.9493670886075949  0.45906997684589657 \\
1.9746835443037973  0.46117474916387957 \\
2.0  0.46325733213275017 \\
    };
\addlegendentry{\textcolor{black}{Ours (AUC: \textbf{0.33})}}    


\addplot [color=cPLOT4, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.04962471057370723 \\
0.02531645569620253  0.07161210445073321 \\
0.05063291139240506  0.08742507074864934 \\
0.0759493670886076  0.10027302546951376 \\
0.10126582278481013  0.11135805248263442 \\
0.12658227848101267  0.1213352199639825 \\
0.1518987341772152  0.13039587085155646 \\
0.17721518987341772  0.1389033959351685 \\
0.20253164556962025  0.14680666323642913 \\
0.22784810126582278  0.15430698482119887 \\
0.25316455696202533  0.16153878312323128 \\
0.27848101265822783  0.16846989966555184 \\
0.3037974683544304  0.17508843581167996 \\
0.3291139240506329  0.18141593774118858 \\
0.35443037974683544  0.18749324671983536 \\
0.37974683544303794  0.19341619500900437 \\
0.4050632911392405  0.19909988422948288 \\
0.43037974683544306  0.20465526112683302 \\
0.45569620253164556  0.21004920246977102 \\
0.4810126582278481  0.21530293285310007 \\
0.5063291139240507  0.22045504244918962 \\
0.5316455696202531  0.22535985335734499 \\
0.5569620253164557  0.23021481862618987 \\
0.5822784810126582  0.23488101363519423 \\
0.6075949367088608  0.23947453048623618 \\
0.6329113924050633  0.24397736043220994 \\
0.6582278481012658  0.2483936840751222 \\
0.6835443037974683  0.2527038847440185 \\
0.7088607594936709  0.25690056598919475 \\
0.7341772151898734  0.26103260869565215 \\
0.7594936708860759  0.2650594931824029 \\
0.7848101265822784  0.269023990223823 \\
0.810126582278481  0.27282544378698226 \\
0.8354430379746836  0.2765651530743504 \\
0.8607594936708861  0.28017236943658347 \\
0.8860759493670886  0.2837741188577309 \\
0.9113924050632911  0.28725398765114485 \\
0.9367088607594937  0.2906962310264986 \\
0.9620253164556962  0.2941002058142526 \\
0.9873417721518987  0.2973273089786468 \\
1.0126582278481013  0.3006322356573193 \\
1.0379746835443038  0.30374774890661177 \\
1.0632911392405062  0.306833354772318 \\
1.0886075949367089  0.309829560072035 \\
1.1139240506329113  0.31282029843066633 \\
1.139240506329114  0.31575894005659894 \\
1.1645569620253164  0.31858374067404166 \\
1.1898734177215189  0.3213512992024698 \\
1.2151898734177216  0.3240419989709287 \\
1.240506329113924  0.3267407383586313 \\
1.2658227848101267  0.329435618729097 \\
1.2911392405063291  0.33208933624903525 \\
1.3164556962025316  0.3346259969127862 \\
1.3417721518987342  0.3371292127604837 \\
1.3670886075949367  0.3396292127604837 \\
1.3924050632911391  0.34205524826344225 \\
1.4177215189873418  0.3444812837664008 \\
1.4430379746835442  0.34684525340879857 \\
1.4683544303797469  0.34915198096218164 \\
1.4936708860759493  0.3514210830975045 \\
1.5189873417721518  0.35364580653460254 \\
1.5443037974683544  0.3558267944430152 \\
1.5696202531645569  0.35794796758425523 \\
1.5949367088607596  0.36001543606894776 \\
1.620253164556962  0.362103485978904 \\
1.6455696202531644  0.364142655003859 \\
1.6708860759493671  0.3661811808592745 \\
1.6962025316455696  0.3681785438641626 \\
1.7215189873417722  0.37013442243375355 \\
1.7468354430379747  0.3720944816053512 \\
1.7721518987341771  0.37397478775405196 \\
1.7974683544303798  0.3758431952662722 \\
1.8227848101265822  0.37770838693079495 \\
1.8481012658227849  0.3795423848726524 \\
1.8734177215189873  0.38133554154875227 \\
1.8987341772151898  0.38310168510419346 \\
1.9240506329113924  0.38489484178029326 \\
1.9493670886075949  0.3866114612811937 \\
1.9746835443037973  0.3883203627476203 \\
2.0  0.39000771803447387 \\
    };
\addlegendentry{\textcolor{black}{URSSM (AUC: {0.28})}}    



\end{axis}
\end{tikzpicture}

==> figs/tikz/smal_pck.tex <==
\newcommand{\pckLineWidth}{1pt}
\newcommand{\plotWidth}{0.6\columnwidth}
\newcommand{\plotHeight}{0.4\columnwidth}
\newcommand{\pckTitle}{\textbf{SMAL}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\normalsize},
    tick label style = {font=\normalsize},
    title style =  {font=\normalsize},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\normalsize,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.55, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\large Mean Geodesic Error},
		xmin=0,
        xmax=0.2,
        ylabel near ticks,
        xtick={0, 0.05, 0.1, 0.15, 0.2},
	ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1.0}
	]

\addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.06488340934619913 \\
0.010526315789473684 0.13704104694753083 \\
0.021052631578947368 0.3482007280994979 \\
0.031578947368421054 0.5091134238269884 \\
0.042105263157894736 0.6313163984788405 \\
0.05263157894736842 0.7207291821737424 \\
0.06315789473684211 0.788068912316791 \\
0.07368421052631578 0.8386001001475146 \\
0.08421052631578947 0.877629210593983 \\
0.09473684210526316 0.9058721630509805 \\
0.10526315789473684 0.9262048152007687 \\
0.11578947368421053 0.9395975152589625 \\
0.12631578947368421 0.9487271792234507 \\
0.1368421052631579 0.9551447402254672 \\
0.14736842105263157 0.9603266974327049 \\
0.15789473684210525 0.9645085328389114 \\
0.16842105263157894 0.9678350543367934 \\
0.17894736842105263 0.9708245929815539 \\
0.18947368421052632 0.9734906822211095 \\
0.2 0.9757561814023359 \\
    };
\addlegendentry{\textcolor{black}{AttnFMaps: {0.78}}}    

\addplot [color=cPLOT3, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.11681666238107483 \\
0.010526315789473684 0.2009649010028285 \\
0.021052631578947368 0.4125514271020828 \\
0.031578947368421054 0.5778947030084854 \\
0.042105263157894736 0.6992298791463101 \\
0.05263157894736842 0.7843635896117254 \\
0.06315789473684211 0.8472923630753407 \\
0.07368421052631578 0.893088840318848 \\
0.08421052631578947 0.9245872975057855 \\
0.09473684210526316 0.944853432759064 \\
0.10526315789473684 0.9571213679609154 \\
0.11578947368421053 0.9645358704037027 \\
0.12631578947368421 0.9692600925687838 \\
0.1368421052631579 0.9726851375674981 \\
0.14736842105263157 0.9756203394188737 \\
0.15789473684210525 0.9781679094883003 \\
0.16842105263157894 0.9803272049370018 \\
0.17894736842105263 0.9822512213936745 \\
0.18947368421052632 0.9838518899460016 \\
0.2 0.98525777834919 \\
    };
\addlegendentry{\textcolor{black}{URSSM: {0.82}}}  

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.11935523270763693 \\
0.010526315789473684 0.21620982257649782 \\
0.021052631578947368 0.4373193623039342 \\
0.031578947368421054 0.60819876574955 \\
0.042105263157894736 0.7283980457701209 \\
0.05263157894736842 0.8127314219593725 \\
0.06315789473684211 0.8745860118282335 \\
0.07368421052631578 0.9171933659038313 \\
0.08421052631578947 0.9447441501671381 \\
0.09473684210526316 0.9612406788377474 \\
0.10526315789473684 0.9706049112882489 \\
0.11578947368421053 0.9759533299048598 \\
0.12631578947368421 0.9795204422730779 \\
0.1368421052631579 0.9821586526099254 \\
0.14736842105263157 0.9843481614811005 \\
0.15789473684210525 0.9861339676009256 \\
0.16842105263157894 0.9876214965286706 \\
0.17894736842105263 0.9888255335561841 \\
0.18947368421052632 0.9898360761121111 \\
0.2 0.9906916945230136 \\
    };
\addlegendentry{\textcolor{black}{Ours: \textbf{0.84}}}  

\end{axis}
\end{tikzpicture}

==> figs/tikz/topkids_pck.tex <==
\newcommand{\pckLineWidth}{1pt}
\newcommand{\plotWidth}{0.6\columnwidth}
\newcommand{\plotHeight}{0.4\columnwidth}
\newcommand{\pckTitle}{\textbf{TOPKIDS}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\normalsize},
    tick label style = {font=\normalsize},
    title style =  {font=\normalsize},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\normalsize,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.55, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\large Mean Geodesic Error},
		xmin=0,
        xmax=0.2,
        ylabel near ticks,
        xtick={0, 0.05, 0.1, 0.15, 0.2},
	ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1.0}
	]

\addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.06531700633935275 \\
0.010526315789473684 0.16553915459815935 \\
0.021052631578947368 0.2928293328585914 \\
0.031578947368421054 0.37656451974952204 \\
0.042105263157894736 0.4298994527567283 \\
0.05263157894736842 0.46736665299203517 \\
0.06315789473684211 0.4941521599467463 \\
0.07368421052631578 0.5145363912905498 \\
0.08421052631578947 0.5312052510584939 \\
0.09473684210526316 0.5456061860936738 \\
0.10526315789473684 0.5583274635622673 \\
0.11578947368421053 0.5697406206218604 \\
0.12631578947368421 0.5801591417491659 \\
0.1368421052631579 0.5905737926977468 \\
0.14736842105263157 0.5999860673565905 \\
0.15789473684210525 0.6084191867980463 \\
0.16842105263157894 0.6156177192262738 \\
0.17894736842105263 0.6220847878755041 \\
0.18947368421052632 0.6285015442013112 \\
0.2 0.6345622440844318 \\
    };
\addlegendentry{\textcolor{black}{AttnFMaps: {0.50}}}    

\addplot [color=cPLOT3, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.1457277097056342 \\
0.010526315789473684 0.30846098472827477 \\
0.021052631578947368 0.48728259271013136 \\
0.031578947368421054 0.609193222543017 \\
0.042105263157894736 0.6856911752184716 \\
0.05263157894736842 0.737915366931645 \\
0.06315789473684211 0.7737454815663387 \\
0.07368421052631578 0.7998188756356769 \\
0.08421052631578947 0.8187479197789354 \\
0.09473684210526316 0.832680563188408 \\
0.10526315789473684 0.843435789864776 \\
0.11578947368421053 0.8532583034684542 \\
0.12631578947368421 0.8613972893268211 \\
0.1368421052631579 0.8683016881719597 \\
0.14736842105263157 0.8742308019784354 \\
0.15789473684210525 0.8792426834271206 \\
0.16842105263157894 0.8829967567902286 \\
0.17894736842105263 0.8861354717360848 \\
0.18947368421052632 0.8891309900691214 \\
0.2 0.8914879289125572 \\
    };
\addlegendentry{\textcolor{black}{URSSM: {0.76}}}  

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.16844178864179948 \\
0.010526315789473684 0.35656343609947905 \\
0.021052631578947368 0.5445341465868894 \\
0.031578947368421054 0.6672691244881689 \\
0.042105263157894736 0.746340746015651 \\
0.05263157894736842 0.8023809339515299 \\
0.06315789473684211 0.8398016920421385 \\
0.07368421052631578 0.8649075414302633 \\
0.08421052631578947 0.8810229656405533 \\
0.09473684210526316 0.8923316278745752 \\
0.10526315789473684 0.9015039514524781 \\
0.11578947368421053 0.9096855092768183 \\
0.12631578947368421 0.9165434659772588 \\
0.1368421052631579 0.9224067867454119 \\
0.14736842105263157 0.9272445101514788 \\
0.15789473684210525 0.9316913455063355 \\
0.16842105263157894 0.9351164536778308 \\
0.17894736842105263 0.9382125966577136 \\
0.18947368421052632 0.9406043671096731 \\
0.2 0.942640081118946 \\
    };
\addlegendentry{\textcolor{black}{Ours: \textbf{0.82}}}  

\end{axis}
\end{tikzpicture}

==> figs/tikz/wl_relabel.tex <==
\begin{tikzpicture}

\tikzset{line/.style={draw,thick}}
\tikzset{arrow/.style={line,->,>=stealth}}
\tikzset{node/.style={circle,inner sep=0pt,minimum width=15pt}}
\tikzset{snake/.style={arrow,line width=1.2pt,decorate,decoration={snake,amplitude=1.0,segment length=5,post length=5}}}

\node[inner sep=0pt] at (1.5, 1) {Iteration $0$};
\node[line,node,fill=color4] (x1) at (0, 0) {};
\node[line,node,fill=color4] (x2) at (1.5, 0) {};
\node[line,node,fill=color4] (x3) at (3, 0) {};
\node[line,node,fill=color4] (x4) at (1.5, -1.5) {};

\path[line] (x1) to (x2);
\path[line] (x2) to (x3);
\path[line] (x2) to (x4);
\path[line] (x3) to (x4);
% \path[line] (x3) to (x5);
% \path[line] (x4) to (x5);


\node[inner sep=0pt] at (5.5, 1) {Iteration $1$};
\node[line,node,fill=color2] (y1) at (4, 0) {};
\node[line,node,fill=color6] (y2) at (5.5, 0) {};
\node[line,node,fill=color5] (y3) at (7, 0) {};
\node[line,node,fill=color5] (y4) at (5.5, -1.5) {};

\path[line] (y1) to (y2);
\path[line] (y2) to (y3);
\path[line] (y2) to (y4);
\path[line] (y3) to (y4);


\node[inner sep=0pt] at (9.5, 1) {Iteration $2$ (terminate)};
\node[line,node,fill=color7] (z1) at (8, 0) {};
\node[line,node,fill=color3] (z2) at (9.5, 0) {};
\node[line,node,fill=color1] (z3) at (11.0, 0) {};
\node[line,node,fill=color1] (z4) at (9.5, -1.5) {};

\path[line] (z1) to (z2);
\path[line] (z2) to (z3);
\path[line] (z2) to (z4);
\path[line] (z3) to (z4);

\path[snake,green] (x2) to [bend right=10] (y4);
\path[snake,green] (x3) to [bend right=10] (y4);
\path[snake,green] (x4) to [bend right=17] (y4);

\path[snake,purple] (y2) to [bend right=10] (z4);
\path[snake,purple] (y3) to [bend right=10] (z4);
\path[snake,purple] (y4) to [bend right=17] (z4);

\node[inner sep=0pt,fill=white,opacity=0.3,minimum width=3.4cm,minimum height=0.8cm] at (3.8, -1.0) {};
\node[inner sep=0pt] at (3.8, -1.0) {$\textsc{Relabel}\Big( \textcolor{color4}{\blacksquare},  \big\{ \textcolor{color4}{\blacksquare}, \textcolor{color4}{\blacksquare} \big\} \hspace{-2pt} \Big)$};

\node[inner sep=0pt,fill=white,opacity=0.3,minimum width=3.4cm,minimum height=0.8cm] at (7.8, -1.0) {};
\node[inner sep=0pt] at (7.8, -1.0) {$\textsc{Relabel}\Big( \textcolor{color5}{\blacksquare},  \big\{ \textcolor{color5}{\blacksquare}, \textcolor{color6}{\blacksquare} \big\} \hspace{-2pt} \Big)$};

\end{tikzpicture}
